On the dark matter as a geometric effect in $f(\mathcal{R})$ gravity

A mysterious type of matter is supposed to exist, because the observed rotational velocity curves of particle moving around the galactic center and the expected rotational velocity curves do not match. There are also a number of proposals in the modified gravity for this discrepancy. In this contrast, in $2008$, B$\ddot{\text{o}}$hmer et al. presented an interesting idea in (Astropart Phys 29(6):386-392, 2008) where they showed that a $f(\mathcal{R})$ gravity model could actually explain dark matter to be a geometric effect only. They solved the gravitational field equations in vacuum using generic $f(\mathcal{R})$ gravity model for constant velocity regions and found that the resulting modifications in the Einstein-Hilbert Lagrangian is of the form $\mathcal{R}^{1+m}$, where $m=V_{tg}^2/c^2$; $V_{tg}$ being the tangential velocity of the test particle moving around galactic dark matter region and, $c$, the speed of light. From observations it is known that $m\approx\mathcal{O}(10^{-6})$. In this article, we perform two things (1) We show that the form of $f(\mathcal{R})$ they claimed is not correct. In doing the calculations, we found that when the radial component of the metric for constant velocity regions is a constant then the exact solutions for $f(\mathcal{R})$ obtained is of the form of $\mathcal{R}^{1-\alpha}$ which corresponds to a negative correction rather than positive, $\alpha$ is a function of $m$. (2) We also show that we can not have an analytic solution of $f(\mathcal{R})$ for all values of tangential velocity including the observed value of tangential velocity $200-300$Km/s if the radial coefficient of the metric which describes the dark matter regions is \emph{not a constant}. Thus, we have to rely on the numerical solutions to get an approximate model for dark matter in $f(\mathcal{R})$ gravity.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

